EXPLORA: Efficient Exemplar Subset Selection for Complex Reasoning

Answering reasoning-based complex questions over text and hybrid sources, including tables, is a challenging task. Recent advances in large language models (LLMs) have enabled in-context learning (ICL), allowing LLMs to acquire proficiency in a specific task using only a few demonstration samples (exemplars). A critical challenge in ICL is the selection of optimal exemplars, which can be either task-specific (static) or test-example-specific (dynamic). Static exemplars provide faster inference times and increased robustness across a distribution of test examples. In this paper, we propose an algorithm for static exemplar subset selection for complex reasoning tasks. We introduce EXPLORA, a novel exploration method designed to estimate the parameters of the scoring function, which evaluates exemplar subsets without incorporating confidence information. EXPLORA significantly reduces the number of LLM calls to ~11% of those required by state-of-the-art methods and achieves a substantial performance improvement of 12.24%. We open-source our code and data (https://github.com/kiranpurohit/EXPLORA).

==> LLM_calls_plot.tex <==


\begin{tikzpicture}
\edef\mylst{"69.37","48.82","77.27","54.75","79.79"}
\edef\explora{"77.86","53.54","83.07","59.46","85.71"}

    \begin{axis}[
            ybar=5pt,
            width=1\textwidth,
            bar width=0.25,
            every axis plot/.append style={fill},
            grid=major,
            xtick={1, 2, 3, 4, 5},
            xticklabels={GSM, Aqua, Tab, Fin, Strat},
            xlabel={},
            ylabel style = {font=\small},
        yticklabel style = {font=\boldmath \tiny,xshift=0.05ex},
        xticklabel style ={font=\small,yshift=0.5ex},
            ylabel={Number of LLM Calls (in $10^4$)},
            enlarge x limits=0.15,
            ymin=1000,
            ymax=40000,
            legend style ={font=\small,yshift=0.5ex},
            area legend,
            nodes near coords style={font=\tiny,align=center,text width=2em},
            legend entries={LENS, EXPLORA},
            legend cell align={left},
            legend pos=north west,
            legend columns=-1,
            legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        ]
        \addplot+[
            ybar,
            plotColor1*,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\mylst}[\coordindex]}\textbf{\mystring},
            nodes near coords align={vertical},
            draw=black,
            postaction={
                    pattern=north east lines
                },
        ] plot coordinates {
                (1,24176)
                (2,23111)
                (3,30543)
                (4,24004)
                (5,23347)
            };
        \addplot+[
            ybar,
            plotColor2*,
            draw=black,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\explora}[\coordindex]}\textbf{\mystring},
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,3019)
                (2,1954)
                (3,9386)
                (4,2847)
                (5,2190 )
            };
 

    \end{axis}


    
\end{tikzpicture}


==> accuracy_llm_calls.tex <==
\begin{document}
    \begin{tikzpicture}
\begin{axis}[
    xlabel=$x$,
    ylabel=$y$,
    xmin=0, xmax=30,
    ymin=0, ymax=100,
    xtick={10,20,30},
    xticklabels={A,B,X},   % <---
    ytick={0,10,...,100}
            ]
\addplot[smooth,mark=*,blue] plot coordinates {
    (0,10)
    (8,30)
    (16,40)
};
\addlegendentry{Case 1}

\addplot[smooth,color=red,mark=x]
    plot coordinates {
        (4,15)
        (10,25)
        (15,40)
        (18,60)
    };
\addlegendentry{Case 2}
\end{axis}
    \end{tikzpicture}
\end{document}

==> explora-figure.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,476); %set diagram left start at 0, and has height of 476

%Rounded Rect [id:dp7242214509732559] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.59 ] (363.67,217.4) .. controls (363.67,213.59) and (366.76,210.5) .. (370.57,210.5) -- (427.1,210.5) .. controls (430.91,210.5) and (434,213.59) .. (434,217.4) -- (434,238.1) .. controls (434,241.91) and (430.91,245) .. (427.1,245) -- (370.57,245) .. controls (366.76,245) and (363.67,241.91) .. (363.67,238.1) -- cycle ;
%Straight Lines [id:da08943561656580812] 
\draw    (224,228) -- (259,228) ;
\draw [shift={(261,228)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9135050745888587] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.15 ] (44.2,310.23) .. controls (16.32,281.55) and (34.91,218.28) .. (85.71,168.91) .. controls (136.51,119.55) and (200.28,102.78) .. (228.16,131.46) .. controls (256.03,160.15) and (237.45,223.42) .. (186.65,272.78) .. controls (135.85,322.15) and (72.07,338.91) .. (44.2,310.23) -- cycle ;
%Shape: Circle [id:dp5906870849595134] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (161.5,166.5) .. controls (161.5,164.01) and (163.51,162) .. (166,162) .. controls (168.49,162) and (170.5,164.01) .. (170.5,166.5) .. controls (170.5,168.99) and (168.49,171) .. (166,171) .. controls (163.51,171) and (161.5,168.99) .. (161.5,166.5) -- cycle ;
%Shape: Circle [id:dp6380405266437761] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (142.5,193.5) .. controls (142.5,191.01) and (144.51,189) .. (147,189) .. controls (149.49,189) and (151.5,191.01) .. (151.5,193.5) .. controls (151.5,195.99) and (149.49,198) .. (147,198) .. controls (144.51,198) and (142.5,195.99) .. (142.5,193.5) -- cycle ;
%Shape: Circle [id:dp9328929012186844] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (52.17,264.83) .. controls (52.17,262.35) and (54.18,260.33) .. (56.67,260.33) .. controls (59.15,260.33) and (61.17,262.35) .. (61.17,264.83) .. controls (61.17,267.32) and (59.15,269.33) .. (56.67,269.33) .. controls (54.18,269.33) and (52.17,267.32) .. (52.17,264.83) -- cycle ;
%Shape: Circle [id:dp33647276258805014] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (136.5,267.17) .. controls (136.5,264.68) and (138.51,262.67) .. (141,262.67) .. controls (143.49,262.67) and (145.5,264.68) .. (145.5,267.17) .. controls (145.5,269.65) and (143.49,271.67) .. (141,271.67) .. controls (138.51,271.67) and (136.5,269.65) .. (136.5,267.17) -- cycle ;
%Shape: Circle [id:dp9330280228381671] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (115.67,278.33) .. controls (115.67,275.85) and (117.68,273.83) .. (120.17,273.83) .. controls (122.65,273.83) and (124.67,275.85) .. (124.67,278.33) .. controls (124.67,280.82) and (122.65,282.83) .. (120.17,282.83) .. controls (117.68,282.83) and (115.67,280.82) .. (115.67,278.33) -- cycle ;
%Shape: Circle [id:dp32191513970726526] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (117.5,256.17) .. controls (117.5,253.68) and (119.51,251.67) .. (122,251.67) .. controls (124.49,251.67) and (126.5,253.68) .. (126.5,256.17) .. controls (126.5,258.65) and (124.49,260.67) .. (122,260.67) .. controls (119.51,260.67) and (117.5,258.65) .. (117.5,256.17) -- cycle ;
%Shape: Circle [id:dp9693459591739761] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (192.5,201.5) .. controls (192.5,199.01) and (194.51,197) .. (197,197) .. controls (199.49,197) and (201.5,199.01) .. (201.5,201.5) .. controls (201.5,203.99) and (199.49,206) .. (197,206) .. controls (194.51,206) and (192.5,203.99) .. (192.5,201.5) -- cycle ;
%Shape: Circle [id:dp6232941401511323] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (126.5,185.75) .. controls (126.5,161.04) and (146.54,141) .. (171.25,141) .. controls (195.96,141) and (216,161.04) .. (216,185.75) .. controls (216,210.46) and (195.96,230.5) .. (171.25,230.5) .. controls (146.54,230.5) and (126.5,210.46) .. (126.5,185.75) -- cycle ;
%Shape: Circle [id:dp7229707085708883] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (104.91,278.5) .. controls (100.23,265.86) and (106.69,251.82) .. (119.33,247.14) .. controls (131.97,242.46) and (146.01,248.91) .. (150.69,261.55) .. controls (155.37,274.19) and (148.92,288.23) .. (136.28,292.92) .. controls (123.64,297.6) and (109.59,291.14) .. (104.91,278.5) -- cycle ;
%Shape: Circle [id:dp8540341836147096] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (47.52,267.07) .. controls (43.4,255.95) and (49.08,243.61) .. (60.19,239.49) .. controls (71.31,235.37) and (83.65,241.05) .. (87.77,252.16) .. controls (91.89,263.28) and (86.21,275.62) .. (75.1,279.74) .. controls (63.98,283.86) and (51.63,278.18) .. (47.52,267.07) -- cycle ;
%Straight Lines [id:da18881921813035052] 
\draw    (540.5,225) -- (570,225) ;
\draw [shift={(572,225)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6174625658734898] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (68,248.17) .. controls (68,245.68) and (70.01,243.67) .. (72.5,243.67) .. controls (74.99,243.67) and (77,245.68) .. (77,248.17) .. controls (77,250.65) and (74.99,252.67) .. (72.5,252.67) .. controls (70.01,252.67) and (68,250.65) .. (68,248.17) -- cycle ;
%Shape: Circle [id:dp40940775134808827] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (88.54,192.38) .. controls (86.56,187.04) and (89.29,181.1) .. (94.64,179.12) .. controls (99.98,177.14) and (105.92,179.87) .. (107.9,185.22) .. controls (109.88,190.56) and (107.15,196.5) .. (101.81,198.48) .. controls (96.46,200.46) and (90.52,197.73) .. (88.54,192.38) -- cycle ;
%Straight Lines [id:da5503573102623462] 
\draw    (86.5,120) -- (86.5,158) ;
\draw [shift={(86.5,160)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6049021672610855] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.59 ] (573.67,215.4) .. controls (573.67,211.31) and (576.99,208) .. (581.07,208) -- (652.1,208) .. controls (656.19,208) and (659.5,211.31) .. (659.5,215.4) -- (659.5,237.6) .. controls (659.5,241.69) and (656.19,245) .. (652.1,245) -- (581.07,245) .. controls (576.99,245) and (573.67,241.69) .. (573.67,237.6) -- cycle ;
%Straight Lines [id:da46440917441429996] 
\draw    (606,126.5) -- (606,207.5) ;
%Straight Lines [id:da9157856793496992] 
\draw    (606,126.5) -- (397.5,126.5) ;
%Straight Lines [id:da5237160504246727] 
\draw    (397.5,126.5) -- (397.5,209) ;
\draw [shift={(397.5,211)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8646003137947726] 
\draw    (434,227) -- (458.5,227) ;
\draw [shift={(460.5,227)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8988900795390964] 
\draw    (338,228) -- (362,228) ;
\draw [shift={(364,228)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp878625490436937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ] (464.9,153.8) .. controls (464.9,145.07) and (471.97,138) .. (480.7,138) -- (528.1,138) .. controls (536.83,138) and (543.9,145.07) .. (543.9,153.8) -- (543.9,319.2) .. controls (543.9,327.93) and (536.83,335) .. (528.1,335) -- (480.7,335) .. controls (471.97,335) and (464.9,327.93) .. (464.9,319.2) -- cycle ;
%Shape: Circle [id:dp3062686806649726] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (70.5,268) .. controls (70.5,265.51) and (72.51,263.5) .. (75,263.5) .. controls (77.49,263.5) and (79.5,265.51) .. (79.5,268) .. controls (79.5,270.49) and (77.49,272.5) .. (75,272.5) .. controls (72.51,272.5) and (70.5,270.49) .. (70.5,268) -- cycle ;
%Rounded Rect [id:dp21969052952195733] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ] (260,151.3) .. controls (260,142.57) and (267.07,135.5) .. (275.8,135.5) -- (323.2,135.5) .. controls (331.93,135.5) and (339,142.57) .. (339,151.3) -- (339,316.7) .. controls (339,325.43) and (331.93,332.5) .. (323.2,332.5) -- (275.8,332.5) .. controls (267.07,332.5) and (260,325.43) .. (260,316.7) -- cycle ;
%Shape: Circle [id:dp1667488322194588] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (304,176.17) .. controls (304,173.68) and (306.01,171.67) .. (308.5,171.67) .. controls (310.99,171.67) and (313,173.68) .. (313,176.17) .. controls (313,178.65) and (310.99,180.67) .. (308.5,180.67) .. controls (306.01,180.67) and (304,178.65) .. (304,176.17) -- cycle ;
%Shape: Circle [id:dp39457643880278725] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (283.17,187.33) .. controls (283.17,184.85) and (285.18,182.83) .. (287.67,182.83) .. controls (290.15,182.83) and (292.17,184.85) .. (292.17,187.33) .. controls (292.17,189.82) and (290.15,191.83) .. (287.67,191.83) .. controls (285.18,191.83) and (283.17,189.82) .. (283.17,187.33) -- cycle ;
%Shape: Circle [id:dp22583871632068142] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (285,165.17) .. controls (285,162.68) and (287.01,160.67) .. (289.5,160.67) .. controls (291.99,160.67) and (294,162.68) .. (294,165.17) .. controls (294,167.65) and (291.99,169.67) .. (289.5,169.67) .. controls (287.01,169.67) and (285,167.65) .. (285,165.17) -- cycle ;
%Shape: Circle [id:dp8901931937761831] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (272.41,187.5) .. controls (267.73,174.86) and (274.19,160.82) .. (286.83,156.14) .. controls (299.47,151.46) and (313.51,157.91) .. (318.19,170.55) .. controls (322.87,183.19) and (316.42,197.23) .. (303.78,201.92) .. controls (291.14,206.6) and (277.09,200.14) .. (272.41,187.5) -- cycle ;
%Shape: Circle [id:dp33340620194972237] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (317,262.17) .. controls (317,259.68) and (319.01,257.67) .. (321.5,257.67) .. controls (323.99,257.67) and (326,259.68) .. (326,262.17) .. controls (326,264.65) and (323.99,266.67) .. (321.5,266.67) .. controls (319.01,266.67) and (317,264.65) .. (317,262.17) -- cycle ;
%Shape: Circle [id:dp4518727394967421] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (290.17,281.33) .. controls (290.17,278.85) and (292.18,276.83) .. (294.67,276.83) .. controls (297.15,276.83) and (299.17,278.85) .. (299.17,281.33) .. controls (299.17,283.82) and (297.15,285.83) .. (294.67,285.83) .. controls (292.18,285.83) and (290.17,283.82) .. (290.17,281.33) -- cycle ;
%Shape: Circle [id:dp6816968361168358] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (292,259.17) .. controls (292,256.68) and (294.01,254.67) .. (296.5,254.67) .. controls (298.99,254.67) and (301,256.68) .. (301,259.17) .. controls (301,261.65) and (298.99,263.67) .. (296.5,263.67) .. controls (294.01,263.67) and (292,261.65) .. (292,259.17) -- cycle ;
%Shape: Circle [id:dp07452104158779149] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (279.41,281.5) .. controls (274.73,268.86) and (281.19,254.82) .. (293.83,250.14) .. controls (306.47,245.46) and (320.51,251.91) .. (325.19,264.55) .. controls (329.87,277.19) and (323.42,291.23) .. (310.78,295.92) .. controls (298.14,300.6) and (284.09,294.14) .. (279.41,281.5) -- cycle ;
%Shape: Circle [id:dp2364476948379255] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (509,180.17) .. controls (509,177.68) and (511.01,175.67) .. (513.5,175.67) .. controls (515.99,175.67) and (518,177.68) .. (518,180.17) .. controls (518,182.65) and (515.99,184.67) .. (513.5,184.67) .. controls (511.01,184.67) and (509,182.65) .. (509,180.17) -- cycle ;
%Shape: Circle [id:dp2848053583343846] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (488.17,191.33) .. controls (488.17,188.85) and (490.18,186.83) .. (492.67,186.83) .. controls (495.15,186.83) and (497.17,188.85) .. (497.17,191.33) .. controls (497.17,193.82) and (495.15,195.83) .. (492.67,195.83) .. controls (490.18,195.83) and (488.17,193.82) .. (488.17,191.33) -- cycle ;
%Shape: Circle [id:dp8328532731888061] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (490,169.17) .. controls (490,166.68) and (492.01,164.67) .. (494.5,164.67) .. controls (496.99,164.67) and (499,166.68) .. (499,169.17) .. controls (499,171.65) and (496.99,173.67) .. (494.5,173.67) .. controls (492.01,173.67) and (490,171.65) .. (490,169.17) -- cycle ;
%Shape: Circle [id:dp37810468538355746] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (477.41,191.5) .. controls (472.73,178.86) and (479.19,164.82) .. (491.83,160.14) .. controls (504.47,155.46) and (518.51,161.91) .. (523.19,174.55) .. controls (527.87,187.19) and (521.42,201.23) .. (508.78,205.92) .. controls (496.14,210.6) and (482.09,204.14) .. (477.41,191.5) -- cycle ;
%Shape: Circle [id:dp6075533844822019] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (513,280.17) .. controls (513,277.68) and (515.01,275.67) .. (517.5,275.67) .. controls (519.99,275.67) and (522,277.68) .. (522,280.17) .. controls (522,282.65) and (519.99,284.67) .. (517.5,284.67) .. controls (515.01,284.67) and (513,282.65) .. (513,280.17) -- cycle ;
%Shape: Circle [id:dp5104830832798428] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (492.17,291.33) .. controls (492.17,288.85) and (494.18,286.83) .. (496.67,286.83) .. controls (499.15,286.83) and (501.17,288.85) .. (501.17,291.33) .. controls (501.17,293.82) and (499.15,295.83) .. (496.67,295.83) .. controls (494.18,295.83) and (492.17,293.82) .. (492.17,291.33) -- cycle ;
%Shape: Circle [id:dp7268074318846753] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (494,269.17) .. controls (494,266.68) and (496.01,264.67) .. (498.5,264.67) .. controls (500.99,264.67) and (503,266.68) .. (503,269.17) .. controls (503,271.65) and (500.99,273.67) .. (498.5,273.67) .. controls (496.01,273.67) and (494,271.65) .. (494,269.17) -- cycle ;
%Shape: Circle [id:dp36571400106273466] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (481.41,291.5) .. controls (476.73,278.86) and (483.19,264.82) .. (495.83,260.14) .. controls (508.47,255.46) and (522.51,261.91) .. (527.19,274.55) .. controls (531.87,287.19) and (525.42,301.23) .. (512.78,305.92) .. controls (500.14,310.6) and (486.09,304.14) .. (481.41,291.5) -- cycle ;

% Text Node
\draw (-1.8,313.1) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 87; green, 83; blue, 83 }  ,opacity=1 ,rotate=-270] [align=left] {{\fontfamily{pcr}\selectfont Exemplar clusters}};
% Text Node
\draw (258.33,328.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$ \begin{array}{l}
\mathtt{\textcolor[rgb]{0.29,0.29,0.29}{\ }\textcolor[rgb]{0.29,0.29,0.29}{(}\textcolor[rgb]{0.29,0.29,0.29}{Sampling\ with}}\\
\mathtt{\textcolor[rgb]{0.29,0.29,0.29}{\ replacement}}\textcolor[rgb]{0.29,0.29,0.29}{)}
\end{array}$};
% Text Node
\draw (389.34,232.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {scorer $ $};
% Text Node
\draw (192.83,172.67) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (142.17,143.33) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (138.17,191) node [anchor=north west][inner sep=0.75pt]    {$p_{0}$};
% Text Node
\draw (98,280) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (41.33,267.33) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (153,258.83) node [anchor=north west][inner sep=0.75pt]    {$p_{5}$};
% Text Node
\draw (101.17,226) node [anchor=north west][inner sep=0.75pt]    {$p_{6}$};
% Text Node
\draw (60.17,210.5) node [anchor=north west][inner sep=0.75pt]    {$p_{7}$};
% Text Node
\draw (87.67,171.5) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (455.61,335.27) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathtt{\textcolor[rgb]{0.29,0.27,0.27}{Ranked\ subsets}}$};
% Text Node
\draw (4.11,68.77) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$ \begin{array}{l}
\mathtt{p_{1} :\ While\ purchasing\ groceries\ ram\ bought\ \textcolor[rgb]{0.82,0.01,0.11}{5\ apples} \dotsc }\\
\mathtt{p_{2} :\ Ephraim\ has\ \textcolor[rgb]{0.82,0.01,0.11}{two\ machines} \ that\ make\ necklaces\dotsc }
\end{array}$};
% Text Node
\draw (3.34,51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont Exemplars}}};
% Text Node
\draw (578.84,214.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\large {\fontfamily{pcr}\selectfont LLM loss}}};
% Text Node
\draw (379.5,209.5) node [anchor=north west][inner sep=0.75pt]    {$\sigma ( .,.)$};
% Text Node
\draw (402.83,78.17) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$ \begin{array}{l}
\mathtt{\textcolor[rgb]{0.29,0.29,0.29}{Approx.\ error\ \ based\ }}\\
\mathtt{\textcolor[rgb]{0.29,0.29,0.29}{parameter\ update\ --\ Eq.\ }}\textcolor[rgb]{0.29,0.29,0.29}{7}
\end{array}$};
% Text Node
\draw (246.5,329) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (65.33,276.33) node [anchor=north west][inner sep=0.75pt]    {$p_{8}$};
% Text Node
\draw (265.5,189) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (304,176.17) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (268.67,135) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (272.5,283) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (317,262.17) node [anchor=north west][inner sep=0.75pt]    {$p_{6}$};
% Text Node
\draw (275.67,229) node [anchor=north west][inner sep=0.75pt]    {$p_{7}$};
% Text Node
\draw (470.5,193) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (509,180.17) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (473.67,139) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (474.5,293) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (513,280.17) node [anchor=north west][inner sep=0.75pt]    {$p_{6}$};
% Text Node
\draw (477.67,239) node [anchor=north west][inner sep=0.75pt]    {$p_{7}$};
% Text Node
\draw (312.45,214.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-91.15]  {$...$};
% Text Node
\draw (107.67,191.5) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (512.13,218.21) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.47]  {$...$};


\end{tikzpicture}

==> line-plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Number of LLM calls ($*10^3$),
    ylabel=Exact match,
    xmin=0.8, xmax=2.6,
    ymin=54, ymax=75]
    xtick={50,52,54,56...,75}
\addplot[smooth,mark=*,darkblue] plot coordinates {
    (1,57)
    (1.2,57.5)
    (1.4,59)
    (1.6,61)
    (1.8,63)
    (2.0,64.5)
    (2.2,65.5)
    (2.4,66.5)};
\addlegendentry{\tab{}}

\addplot[smooth,color=red,mark=x]
    plot coordinates {
    (1,65.5)
    (1.2,66)
    (1.4,67)
    (1.6,67.5)
    (1.8,68)
    (2.0,68.5)
    (2.2,69)
    (2.4,69)
    };
\addlegendentry{GSM8K}
\end{axis}
    \end{tikzpicture}

==> time_comparison.tex <==

\begin{tikzpicture}
% \edef\mylst{"69.37","48.82","76.78","54.75"}
% \edef\explora{"79.07","53.94","79.65","59.46"}
\edef\mylst{"","","","",""}
\edef\explora{"","","","",""}

    \begin{axis}[
            ybar=5pt,
            width=1\textwidth,
            bar width=0.25,
            every axis plot/.append style={fill},
            grid=major,
            xtick={1, 2, 3, 4, 5},
            xticklabels={GSM, Aqua, Tab, Fin, Strat},
            xlabel={},
            ylabel style = {font=\small},
        yticklabel style = {font=\boldmath \tiny,xshift=0.5ex},
        xticklabel style ={font=\small,yshift=0.5ex},
            ylabel={Time (hrs)},
            enlarge x limits=0.15,
            ymin=0,
            ymax=62,
            legend style ={font=\small,yshift=0.5ex},
            area legend,
            nodes near coords style={font=\tiny,align=center,text width=2em},
            legend entries={LENS, EXPLORA},
            legend cell align={left},
            legend pos=north west,
            legend columns=-1,
            legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        ]
        \addplot+[
            ybar,
            plotColor3*,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\mylst}[\coordindex]}\textbf{\mystring},
            nodes near coords align={vertical},
            draw=black,
            postaction={
                    pattern=north east lines
                },
        ] plot coordinates {
                (1,40.29)
                (2,38.51)
                (3,50.90)
                (4,40.00)
                (5,38.91)
            };
        \addplot+[
            ybar,
            plotColor4*,
            draw=black,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\explora}[\coordindex]}\textbf{\mystring},
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,5.03)
                (2,3.25)
                (3,15.64)
                (4,4.74)
                (5,3.65)
            };
 

    \end{axis}


    
\end{tikzpicture}

